Towards Higher Effective Rank in Parameter-efficient Fine-tuning using Khatri--Rao Product

Parameter-efficient fine-tuning (PEFT) has become a standard approach for adapting large pre-trained models. Amongst PEFT methods, low-rank adaptation (LoRA) has achieved notable success. However, recent studies have highlighted its limitations compared against full-rank alternatives, particularly when applied to multimodal and large language models. In this work, we present a quantitative comparison amongst full-rank and low-rank PEFT methods using a synthetic matrix approximation benchmark with controlled spectral properties. Our results confirm that LoRA struggles to approximate matrices with relatively flat spectrums or high frequency components -- signs of high effective ranks. To this end, we introduce KRAdapter, a novel PEFT algorithm that leverages the Khatri-Rao product to produce weight updates, which, by construction, tends to produce matrix product with a high effective rank. We demonstrate performance gains with KRAdapter on vision-language models up to 1B parameters and on large language models up to 8B parameters, particularly on unseen common-sense reasoning tasks. In addition, KRAdapter maintains the memory and compute efficiency of LoRA, making it a practical and robust alternative to fine-tune billion-scale parameter models.

==> figures/ViT-B-32.tex <==

\begin{tikzpicture}
    \begin{axis}[
        width=6cm,
        height=5cm,
        font=\tiny,
        % ybar=0pt,
        % bar width=10pt,
        ymin=58,
        ymax=84,
        % enlarge x limits={abs=7pt},
        legend style={draw=none,at={(0.55,1.3)}, 
                    text width=1.3cm,
                    anchor=north,
                    legend columns=6,
                    fill=none,
                nodes={scale=0.8, transform shape},},
        xlabel={\scriptsize{Shots}},
        ylabel={},
        ymajorgrids=true,
        ytick={56,60,64,68,72,76,80,84},
        yticklabel={$\tiny\pgfmathprintnumber{\tick}$},
        % ylabel near ticks,
        ylabel shift=-5pt,
        % xlabel near ticks,
        xlabel shift=-3pt,
        % xmajorgrids=true,
        axis x line*=bottom,
        axis y line*=left,  
        symbolic x coords={1,4,16,50\%,100\%},
        cycle list={color1,color2,color3,color4,color5,color6,color7,color8,color9,color21},
        xtick={1,4,16,50\%,100\%},
        % x tick label style={rotate=90, anchor=east, align=right,text width=0.97cm},
        xticklabel={\textsc{\tick}},
        minor x tick num=1,
        xminorgrids,
        minor tick length=0,
        major x tick style = transparent,
        mark size=1.0pt,
        ]    

\addplot+[mark=*,mark size=1pt,mark options={fill=color5},color=color5,draw opacity=1] coordinates {(1, 58.86)(4, 69.28)(16, 74.80)(50\%, 79.67)(100\%, 82.74)};

\addplot+[mark=*,mark size=1pt,mark options={fill=color3},color=color3,draw opacity=1] coordinates {(1, 58.64)(4, 68.94)(16, 73.86)(50\%, 78.05)(100\%, 81.12)};

\addplot+[mark=*,mark size=1pt,mark options={fill=color2},color=color2,draw opacity=1] coordinates {(1, 60.36)(4, 67.93)(16, 72.31)(50\%, 75.90)(100\%, 78.38)};

\addplot+[mark=*,mark size=1pt,mark options={fill=color4},color=color4,draw opacity=1] coordinates {(1, 59.40)(4, 68.98)(16, 73.91)(50\%, 78.57)(100\%, 81.99)};

\addplot+[mark=*,mark size=1pt,mark options={fill=color1},color=color1,draw opacity=1] coordinates {(1, 60.93)(4, 66.11)(16, 69.47)(50\%, 74.53)(100\%, 77.48)};

\addplot+[mark=*,mark size=1pt,mark options={fill=color6},color=color6,draw opacity=1] coordinates {(1, 58.90)(4, 70.03)(16, 75.52)(50\%, 80.31)(100\%, 83.42)};


\end{axis}
    \begin{axis}[
       xmin=0,
       xmax=16,
       ymin=1,
       ymax=2,
       hide axis,
       width=5cm,
       height=5cm,
       font=\small,
       % only marks, 
       mark size=1.0pt,
       legend style={%pos=outer south east,
               % overlay,        % <-- added
               at={(1.0,0.0)},
               anchor=south,
               draw=none,
               legend columns=1,
               % fill=true,
               fill opacity=0.8,
               nodes={scale=0.7, transform shape},
               cells={align=left},
               opacity=0, % Make the legend completely transparent
           },
       legend cell align={left},
   ]


\addplot+ [mark=*, mark size=2pt, mark options={fill=color1},color=color1, line width=0.7pt,solid] coordinates { (0,0) };
\addlegendentry{LoRA}

\addplot+ [mark=*, mark size=2pt, mark options={fill=color2},color=color2, line width=0.7pt,solid] coordinates { (0,0) };
\addlegendentry{SinLoRA}

\addplot+ [mark=*, mark size=2pt, mark options={fill=color3},color=color3, line width=0.7pt,solid] coordinates { (0,0) };
\addlegendentry{Krona}

\addplot+ [mark=*, mark size=2pt, mark options={fill=color4},color=color4, line width=0.7pt,solid] coordinates { (0,0) };
\addlegendentry{RandLoRA}

\addplot+ [mark=*, mark size=2pt, mark options={fill=color5},color=color5, line width=0.7pt,solid] coordinates { (0,0) };
\addlegendentry{KRAdapter}

\addplot+ [mark=*, mark size=2pt, mark options={fill=color6},color=color6, line width=0.7pt,solid] coordinates { (0,0) };
\addlegendentry{FT}

\end{axis}
\end{tikzpicture}



==> figures/ViT-H-14.tex <==

\begin{tikzpicture}
    \begin{axis}[
        width=6cm,
        height=5cm,
        font=\tiny,
        % ybar=0pt,
        % bar width=10pt,
        ymin=77,
        ymax=91,
        % enlarge x limits={abs=7pt},
        legend style={draw=none,at={(0.55,1.3)}, 
                    text width=1.3cm,
                    anchor=north,
                    legend columns=6,
                    fill=none,
                nodes={scale=0.8, transform shape},},
        xlabel={\scriptsize{Shots}},
        ylabel={},
        ymajorgrids=true,
        ytick={52,56,60,64,68,72,76,80,82,84,86,88,90,92},
        yticklabel={$\tiny\pgfmathprintnumber{\tick}$},
        % ylabel near ticks,
        ylabel shift=-5pt,
        % xlabel near ticks,
        xlabel shift=-3pt,
        % xmajorgrids=true,
        axis x line*=bottom,
        axis y line*=left,  
        symbolic x coords={1,4,16,50\%,100\%},
        cycle list={color1,color2,color3,color4,color5,color6,color7,color8,color9,color21},
        xtick={1,4,16,50\%,100\%},
        % x tick label style={rotate=90, anchor=east, align=right,text width=0.97cm},
        xticklabel={\textsc{\tick}},
        minor x tick num=1,
        xminorgrids,
        minor tick length=0,
        major x tick style = transparent,
        mark size=1.0pt,
        ]    


\addplot+[mark=*,mark size=1pt,mark options={fill=color1},color=color1,draw opacity=1] coordinates {(1, 79.82)(4, 80.91)(16, 83.00)(50\%, 86.39)(100\%, 88.51)};

\addplot+[mark=*,mark size=1pt,mark options={fill=color2},color=color2,draw opacity=1] coordinates {(1, 79.96)(4, 82.59)(16, 84.66)(50\%, 86.49)(100\%, 88.22)};

\addplot+[mark=*,mark size=1pt,mark options={fill=color3},color=color3,draw opacity=1] coordinates {(1, 79.74)(4, 84.03)(16, 86.68)(50\%, 89.62)(100\%, 90.81)};

\addplot+[mark=*,mark size=1pt,mark options={fill=color4},color=color4,draw opacity=1] coordinates {(1, 81.40)(4, 84.19)(16, 86.52)(50\%, 89.48)(100\%, 90.83)};

\addplot+[mark=*,mark size=1pt,mark options={fill=color5},color=color5,draw opacity=1] coordinates {(1, 81.18)(4, 84.75)(16, 87.10)(50\%, 89.62)(100\%, 90.76)};

\addplot+[mark=*,mark size=1pt,mark options={fill=color6},color=color6,draw opacity=1] coordinates {(1, 77.39)(4, 80.96)(16, 84.97)(50\%, 87.91)(100\%, 90.03)};

\end{axis}
    \begin{axis}[
       xmin=0,
       xmax=16,
       ymin=1,
       ymax=2,
       hide axis,
       width=5cm,
       height=5cm,
       font=\small,
       % only marks, 
       mark size=1.0pt,
       legend style={%pos=outer south east,
               % overlay,        % <-- added
               at={(1,0.0)},
               anchor=south,
               draw=none,
               legend columns=1,
               % fill=true,
               fill opacity=0.8,
               nodes={scale=0.7, transform shape},
               cells={align=left},
           },
       legend cell align={left},
   ]


\addplot+ [mark=*, mark size=2pt, mark options={fill=color1},color=color1, line width=0.7pt,solid] coordinates { (0,0) };
\addlegendentry{LoRA}

\addplot+ [mark=*, mark size=2pt, mark options={fill=color2},color=color2, line width=0.7pt,solid] coordinates { (0,0) };
\addlegendentry{SinLoRA}

\addplot+ [mark=*, mark size=2pt, mark options={fill=color3},color=color3, line width=0.7pt,solid] coordinates { (0,0) };
\addlegendentry{Krona}

\addplot+ [mark=*, mark size=2pt, mark options={fill=color4},color=color4, line width=0.7pt,solid] coordinates { (0,0) };
\addlegendentry{RandLoRA}

\addplot+ [mark=*, mark size=2pt, mark options={fill=color5},color=color5, line width=0.7pt,solid] coordinates { (0,0) };
\addlegendentry{KRAdapter}

\addplot+ [mark=*, mark size=2pt, mark options={fill=color6},color=color6, line width=0.7pt,solid] coordinates { (0,0) };
\addlegendentry{FT}

\end{axis}
\end{tikzpicture}



==> figures/ViT-L-14.tex <==

\begin{tikzpicture}
    \begin{axis}[
        width=6cm,
        height=5cm,
        font=\tiny,
        % ybar=0pt,
        % bar width=10pt,
        ymin=74,
        ymax=91,
        % enlarge x limits={abs=7pt},
        legend style={draw=none,at={(0.55,1.3)}, 
                    text width=1.3cm,
                    anchor=north,
                    legend columns=6,
                    fill=none,
                nodes={scale=0.8, transform shape},},
        xlabel={\scriptsize{Shots}},
        ylabel={},
        ymajorgrids=true,
        ytick={52,56,60,64,68,74,76,78,80,82,84,86,88,90},
        yticklabel={$\tiny\pgfmathprintnumber{\tick}$},
        % ylabel near ticks,
        ylabel shift=-5pt,
        % xlabel near ticks,
        xlabel shift=-3pt,
        % xmajorgrids=true,
        axis x line*=bottom,
        axis y line*=left,  
        symbolic x coords={1,4,16,50\%,100\%},
        cycle list={color1,color2,color3,color4,color5,color6,color7,color8,color9,color21},
        xtick={1,4,16,50\%,100\%},
        % x tick label style={rotate=90, anchor=east, align=right,text width=0.97cm},
        xticklabel={\textsc{\tick}},
        minor x tick num=1,
        xminorgrids,
        minor tick length=0,
        major x tick style = transparent,
        mark size=1.0pt,
        ]    

    \addplot+[mark=*,mark size=1pt,mark options={fill=color1},color=color1,draw opacity=1] coordinates {(1, 74.82)(4, 78.65)(16, 81.64)(50\%, 85.59)(100\%, 88.17)};
    
    
    \addplot+[mark=*,mark size=1pt,mark options={fill=color2},color=color2,draw opacity=1] coordinates {(1, 75.43)(4, 80.09)(16, 82.69)(50\%, 86.14)(100\%, 88.03)};

    \addplot+[mark=*,mark size=1pt,mark options={fill=color3},color=color3,draw opacity=1] coordinates {(1, 78.19)(4, 81.76)(16, 84.00)(50\%, 87.58)(100\%, 89.45)};

    \addplot+[mark=*,mark size=1pt,mark options={fill=color4},color=color4,draw opacity=1] coordinates {(1, 76.26)(4, 81.60)(16, 84.28)(50\%, 87.92)(100\%, 89.93)};
    
    \addplot+[mark=*,mark size=1pt,mark     options={fill=color5},color=color5,draw opacity=1] coordinates {(1, 76.39)(4, 81.97)(16, 85.14)(50\%, 88.79)(100\%, 90.46)};

    \addplot+[mark=*,mark size=1pt,mark options={fill=color6},color=color6,draw opacity=1] coordinates {(1, 77.39)(4, 80.96)(16, 84.97)(50\%, 87.91)(100\%, 90.03)};



\end{axis}
    \begin{axis}[
       xmin=0,
       xmax=16,
       ymin=1,
       ymax=2,
       hide axis,
       width=5cm,
       height=5cm,
       font=\small,
       % only marks, 
       mark size=1.0pt,
       legend style={%pos=outer south east,
               % overlay,        % <-- added
               at={(1.0,0.0)},
               anchor=south,
               draw=none,
               legend columns=1,
               % fill=true,
               fill opacity=0.8,
               nodes={scale=0.7, transform shape},
               cells={align=left},       
               opacity=0, % Make the legend completely transparent
           },
       legend cell align={left},
   ]


\addplot+ [mark=*, mark size=2pt, mark options={fill=color1},color=color1, line width=0.7pt,solid] coordinates { (0,0) };
\addlegendentry{LoRA}

\addplot+ [mark=*, mark size=2pt, mark options={fill=color2},color=color2, line width=0.7pt,solid] coordinates { (0,0) };
\addlegendentry{SinLoRA}

\addplot+ [mark=*, mark size=2pt, mark options={fill=color3},color=color3, line width=0.7pt,solid] coordinates { (0,0) };
\addlegendentry{Krona}

\addplot+ [mark=*, mark size=2pt, mark options={fill=color4},color=color4, line width=0.7pt,solid] coordinates { (0,0) };
\addlegendentry{RandLoRA}

\addplot+ [mark=*, mark size=2pt, mark options={fill=color5},color=color5, line width=0.7pt,solid] coordinates { (0,0) };
\addlegendentry{KRAdapter}

\addplot+ [mark=*, mark size=2pt, mark options={fill=color6},color=color6, line width=0.7pt,solid] coordinates { (0,0) };
\addlegendentry{FT}


\end{axis}
\end{tikzpicture}



==> figures/param_scaling_ViT-B-32.tex <==

\begin{tikzpicture}
    \begin{axis}[
        width=5cm,
        height=4cm,
        font=\tiny,
        % ybar=0pt,
        % bar width=10pt,
        ymin=78,
        ymax=84,
        % enlarge x limits={abs=7pt},
        legend style={draw=none,at={(0.55,1.3)}, 
                    text width=1.3cm,
                    anchor=north,
                    legend columns=6,
                    fill=none,
                nodes={scale=0.8, transform shape},},
        xlabel={\scriptsize{Num trainable params}},
        ylabel={},
        ymajorgrids=true,
        ytick={52,56,60,64,68,74,76,78,80,82,84,86,88,90},
        yticklabel={$\tiny\pgfmathprintnumber{\tick}$},
        % ylabel near ticks,
        ylabel shift=-5pt,
        % xlabel near ticks,
        xlabel shift=-3pt,
        % xmajorgrids=true,
        axis x line*=bottom,
        axis y line*=left,  
        symbolic x coords={Low, Mid, High},
        cycle list={color1,color2,color3,color4,color5,color6,color7,color8,color9,color21},
        xtick={Low, Mid, High},
        % x tick label style={rotate=90, anchor=east, align=right,text width=0.97cm},
        xticklabel={\textsc{\tick}},
        minor x tick num=1,
        xminorgrids,
        minor tick length=0,
        major x tick style = transparent,
        mark size=1.0pt,
        ]    

    
    \addplot+[mark=*,mark size=1pt,mark options={fill=color1},color=color1,draw opacity=1] coordinates {(Low, 79.11)(Mid, 80.56)(High, 80.80)};
    
    \addplot+[mark=*,mark size=1pt,mark options={fill=color2},color=color2,draw opacity=1] coordinates {(Low, 80.46)(Mid, 80.11)(High, 78.23)};

    \addplot+[mark=*,mark size=1pt,mark options={fill=color3},color=color3,draw opacity=1] coordinates {(Low, 79.41)(Mid, 81.25)(High, 82.25)};

    \addplot+[mark=*,mark size=1pt,mark options={fill=color4},color=color4,draw opacity=1] coordinates {(Low, 80.73)(Mid, 82.04)(High, 82.57)};

    \addplot+[mark=*,mark size=1pt,mark options={fill=color5},color=color5,draw opacity=1] coordinates {(Low, 82.18)(Mid, 82.70)(High, 83.15)};

\end{axis}
    \begin{axis}[
       xmin=0,
       xmax=16,
       ymin=1,
       ymax=2,
       hide axis,
       width=5cm,
       height=5cm,
       font=\small,
       % only marks, 
       mark size=1.0pt,
       legend style={%pos=outer south east,
               % overlay,        % <-- added
               at={(0.7,0.0)},
               anchor=south,
               draw=none,
               legend columns=1,
               % fill=true,
               fill opacity=0.8,
               nodes={scale=0.7, transform shape},
               cells={align=left},
                opacity=0, % Make the legend completely transparent
           },
       legend cell align={left},
   ]


\addplot+ [mark=*, mark size=2pt, mark options={fill=color1},color=color1, line width=0.7pt,solid] coordinates { (0,0) };
\addlegendentry{LoRA}

\addplot+ [mark=*, mark size=2pt, mark options={fill=color2},color=color2, line width=0.7pt,solid] coordinates { (0,0) };
\addlegendentry{SinLoRA}

\addplot+ [mark=*, mark size=2pt, mark options={fill=color3},color=color3, line width=0.7pt,solid] coordinates { (0,0) };
\addlegendentry{Krona}

\addplot+ [mark=*, mark size=2pt, mark options={fill=color4},color=color4, line width=0.7pt,solid] coordinates { (0,0) };
\addlegendentry{RandLoRA}

\addplot+ [mark=*, mark size=2pt, mark options={fill=color5},color=color5, line width=0.7pt,solid] coordinates { (0,0) };
\addlegendentry{KRAdapter}

\end{axis}
\end{tikzpicture}



==> figures/param_scaling_ViT-H-14.tex <==

\begin{tikzpicture}
    \begin{axis}[
        width=5cm,
        height=4cm,
        font=\tiny,
        % ybar=0pt,
        % bar width=10pt,
        ymin=84.5,
        ymax=92,
        % enlarge x limits={abs=7pt},
        legend style={draw=none,at={(0.55,1.3)}, 
                    text width=1.3cm,
                    anchor=north,
                    legend columns=6,
                    fill=none,
                nodes={scale=0.8, transform shape},},
        xlabel={\scriptsize{Num trainable params}},
        ylabel={},
        ymajorgrids=true,
        ytick={52,56,60,64,68,74,76,78,80,82,84,86,88,90},
        yticklabel={$\tiny\pgfmathprintnumber{\tick}$},
        % ylabel near ticks,
        ylabel shift=-5pt,
        % xlabel near ticks,
        xlabel shift=-3pt,
        % xmajorgrids=true,
        axis x line*=bottom,
        axis y line*=left,  
        symbolic x coords={Low, Mid, High},
        cycle list={color1,color2,color3,color4,color5,color6,color7,color8,color9,color21},
        xtick={Low, Mid, High},
        % x tick label style={rotate=90, anchor=east, align=right,text width=0.97cm},
        xticklabel={\textsc{\tick}},
        minor x tick num=1,
        xminorgrids,
        minor tick length=0,
        major x tick style = transparent,
        mark size=1.0pt,
        ]    

    
\addplot+[mark=*,mark size=1pt,mark options={fill=color1},color=color1,draw opacity=1] coordinates {(Low, 88.51)(Mid, 88.72)(High, 88.99)};

\addplot+[mark=*,mark size=1pt,mark options={fill=color2},color=color2,draw opacity=1] coordinates {(Low, 88.22)(Mid, 87.50)(High, 85.63)};

\addplot+[mark=*,mark size=1pt,mark options={fill=color3},color=color3,draw opacity =1] coordinates {(Low, 90.81)(Mid, 90.61)(High, 89.48)};

\addplot+[mark=*,mark size=1pt,mark options={fill=color4},color=color4,draw opacity=1] coordinates {(Low, 90.83)(Mid, 89.78)(High, 87.92)};

\addplot+[mark=*,mark size=1pt,mark options={fill=color5},color=color5,draw opacity=1] coordinates {(Low, 90.76)(Mid, 91.08)(High, 91.02)};


\end{axis}
    \begin{axis}[
       xmin=0,
       xmax=16,
       ymin=1,
       ymax=2,
       hide axis,
       width=5cm,
       height=5cm,
       font=\small,
       % only marks, 
       mark size=1.0pt,
       legend style={%pos=outer south east,
               % overlay,        % <-- added
               at={(1.3,0.0)},
               anchor=south,
               draw=none,
               legend columns=1,
               % fill=true,
               fill opacity=0.8,
               nodes={scale=0.7, transform shape},
               cells={align=left},
           },
       legend cell align={left},
   ]


\addplot+ [mark=*, mark size=2pt, mark options={fill=color1},color=color1, line width=0.7pt,solid] coordinates { (0,0) };
\addlegendentry{LoRA}

\addplot+ [mark=*, mark size=2pt, mark options={fill=color2},color=color2, line width=0.7pt,solid] coordinates { (0,0) };
\addlegendentry{SinLoRA}

\addplot+ [mark=*, mark size=2pt, mark options={fill=color3},color=color3, line width=0.7pt,solid] coordinates { (0,0) };
\addlegendentry{Krona}

\addplot+ [mark=*, mark size=2pt, mark options={fill=color4},color=color4, line width=0.7pt,solid] coordinates { (0,0) };
\addlegendentry{RandLoRA}

\addplot+ [mark=*, mark size=2pt, mark options={fill=color5},color=color5, line width=0.7pt,solid] coordinates { (0,0) };
\addlegendentry{KRAdapter}


\end{axis}
\end{tikzpicture}



==> figures/param_scaling_ViT-L-14.tex <==

\begin{tikzpicture}
    \begin{axis}[
        width=5cm,
        height=4cm,
        font=\tiny,
        % ybar=0pt,
        % bar width=10pt,
        ymin=80.0,
        ymax=91,
        % enlarge x limits={abs=7pt},
        legend style={draw=none,at={(0.55,1.3)}, 
                    text width=1.3cm,
                    anchor=north,
                    legend columns=6,
                    fill=none,
                nodes={scale=0.8, transform shape},},
        xlabel={\scriptsize{Num trainable params}},
        ylabel={},
        ymajorgrids=true,
        ytick={52,56,60,64,68,74,76,78,80,82,84,86,88,90},
        yticklabel={$\tiny\pgfmathprintnumber{\tick}$},
        % ylabel near ticks,
        ylabel shift=-5pt,
        % xlabel near ticks,
        xlabel shift=-3pt,
        % xmajorgrids=true,
        axis x line*=bottom,
        axis y line*=left,  
        symbolic x coords={Low, Mid, High},
        cycle list={color1,color2,color3,color4,color5,color6,color7,color8,color9,color21},
        xtick={Low, Mid, High},
        % x tick label style={rotate=90, anchor=east, align=right,text width=0.97cm},
        xticklabel={\textsc{\tick}},
        minor x tick num=1,
        xminorgrids,
        minor tick length=0,
        major x tick style = transparent,
        mark size=1.0pt,
        ]    

    
    \addplot+[mark=*,mark size=1pt,mark options={fill=color1},color=color1,draw opacity=1] coordinates {(Low, 88.17)(Mid, 86.72)(High, 86.65)};    
    
    \addplot+[mark=*,mark size=1pt,mark options={fill=color2},color=color2,draw opacity=1] coordinates {(Low, 88.03)(Mid, 84.04)(High, 80.67)};

    \addplot+[mark=*,mark size=1pt,mark options={fill=color3},color=color3,draw opacity=1] coordinates {(Low, 89.45)(Mid, 89.68)(High, 89.26)};

    \addplot+[mark=*,mark size=1pt,mark options={fill=color4},color=color4,draw opacity=1] coordinates {(Low, 89.93)(Mid, 88.75)(High, 88.83)};
    
    \addplot+[mark=*,mark size=1pt,mark     options={fill=color5},color=color5,draw opacity=1] coordinates {(Low, 90.46)(Mid, 90.17)(High, 90.18)};



\end{axis}
    \begin{axis}[
       xmin=0,
       xmax=16,
       ymin=1,
       ymax=2,
       hide axis,
       width=5cm,
       height=5cm,
       font=\small,
       % only marks, 
       mark size=1.0pt,
       legend style={%pos=outer south east,
               % overlay,        % <-- added
               at={(0.7,0.0)},
               anchor=south,
               draw=none,
               legend columns=1,
               % fill=true,
               fill opacity=0.8,
               nodes={scale=0.7, transform shape},
               cells={align=left},
                opacity=0, % Make the legend completely transparent
           },
       legend cell align={left},
   ]


\addplot+ [mark=*, mark size=2pt, mark options={fill=color1},color=color1, line width=0.7pt,solid] coordinates { (0,0) };
\addlegendentry{LoRA}

\addplot+ [mark=*, mark size=2pt, mark options={fill=color2},color=color2, line width=0.7pt,solid] coordinates { (0,0) };
\addlegendentry{SinLoRA}

\addplot+ [mark=*, mark size=2pt, mark options={fill=color3},color=color3, line width=0.7pt,solid] coordinates { (0,0) };
\addlegendentry{Krona}

\addplot+ [mark=*, mark size=2pt, mark options={fill=color4},color=color4, line width=0.7pt,solid] coordinates { (0,0) };
\addlegendentry{RandLoRA}

\addplot+ [mark=*, mark size=2pt, mark options={fill=color5},color=color5, line width=0.7pt,solid] coordinates { (0,0) };
\addlegendentry{KRAdapter}


\end{axis}
\end{tikzpicture}


